Vita-CLIP: Video and text adaptive CLIP via Multimodal Prompting

Adopting contrastive image-text pretrained models like CLIP towards video classification has gained attention due to its cost-effectiveness and competitive performance. However, recent works in this area face a trade-off. Finetuning the pretrained model to achieve strong supervised performance results in low zero-shot generalization. Similarly, freezing the backbone to retain zero-shot capability causes significant drop in supervised accuracy. Because of this, recent works in literature typically train separate models for supervised and zero-shot action recognition. In this work, we propose a multimodal prompt learning scheme that works to balance the supervised and zero-shot performance under a single unified training. Our prompting approach on the vision side caters for three aspects: 1) Global video-level prompts to model the data distribution; 2) Local frame-level prompts to provide per-frame discriminative conditioning; and 3) a summary prompt to extract a condensed video representation. Additionally, we define a prompting scheme on the text side to augment the textual context. Through this prompting scheme, we can achieve state-of-the-art zero-shot performance on Kinetics-600, HMDB51 and UCF101 while remaining competitive in the supervised setting. By keeping the pretrained backbone frozen, we optimize a much lower number of parameters and retain the existing general representation which helps achieve the strong zero-shot performance. Our codes/models are released at https://github.com/TalalWasim/Vita-CLIP.

==> figures/num_global_graph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Global Prompts \(\displaystyle M_v\)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Top-1 K400 Accuracy},
ymajorgrids,
ymin=79, ymax=82,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 79.8
8 80.51
10 80.62
15 80.71
25 80.92
};
\end{axis}

\end{tikzpicture}

==> figures/type_num_text_graph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Context Prompts \(\displaystyle M_c\)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Top-1 K400 Accuracy},
ymajorgrids,
ymin=76, ymax=82,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=3, mark options={solid}]
table {%
8 78.97
16 79.12
32 79.33
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
8 80.51
16 80.46
32 80.56
};
\draw (axis cs:1.5,77) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{\textbf{Class Name}\\
\textbf{Only}};
\addplot [draw=darkviolet1910191, draw=none, fill=darkviolet1910191, mark=x, mark size=8pt]
table{%
x  y
0 77
};
\end{axis}

\end{tikzpicture}

